Why Do Agent Teams Fail Across Boundaries? A Failure Taxonomy for Agent-to-Agent Systems with Private States

Agents are increasingly interacting with other agents that act for different principals (people or organizations on whose behalf they work), such as a buyer's personal agent negotiating with an enterprise's seller agent. In such agent-to-agent (A2A) scenarios, each agent has its own environment and holds information and authority that the other cannot see. Moreover, the interests of each agent may be aligned (cooperative), partly aligned (mixed-motive), or opposed (competitive). Existing multi-agent system failure studies assume one orchestrator, shared workspace, or single principal. We ask how A2A systems fail when these assumptions are removed. We study more than 2,500 recorded runs of A2A systems built from different agent harnesses and models, spanning 488 scenarios across eight families (legal, CRM, security, commerce, etc.). From these traces, we derive $A^2$-Failures, a taxonomy of 20 A2A failure modes in four categories: (i) discovery and delegation, (ii) grounding and record consistency, (iii) verification, and (iv) conduct and fidelity. Three findings hold across every harness, model, and scenario studied: (1) discovery and interaction are driven by the phrasing of the task rather than the availability of peer agents; (2) no agent verifies a peer's factual claim on its own initiative, so an A2A system inherits the reliability of its least reliable participant unless the protocol or mechanism performs the check; and (3) the aggregate outcome score credits the agent completing the task while staying blind to the coordination, verification, and conduct failures beneath it, so A2A systems must be evaluated per agent, against each agent's own principal. We release the run logs behind the taxonomy at https://huggingface.co/datasets/a2a-salesforce/a2-failures.

==> figures/a2a_dialogue.tex <==
\definecolor{dlgA}{HTML}{2064B4}%
\definecolor{dlgB}{HTML}{D9722B}%
\providecommand{\dlgActorA}[1]{{\scriptsize\bfseries\textcolor{dlgA}{#1}}}
\providecommand{\dlgActorB}[1]{{\scriptsize\bfseries\textcolor{dlgB!85!black}{#1}}}
\providecommand{\dlgTool}[1]{{\scriptsize\ttfamily\textcolor{gray!45!black}{#1}}}
\begin{tikzpicture}[
  font=\footnotesize,
  rowA/.style={draw=dlgA, fill=dlgA!6, rounded corners=3pt, align=left,
               text width=4.5cm, inner sep=4pt, thick},
  rowB/.style={draw=dlgB!88!black, fill=dlgB!9, rounded corners=3pt, align=left,
               text width=4.5cm, inner sep=4pt, thick},
  work/.style={draw=gray!55, densely dashed, fill=gray!7, rounded corners=3pt,
               align=left, text width=4.5cm, inner sep=4pt},
  flow/.style={-{Latex[length=1.6mm]}, semithick, gray!55},
]
\node[rowA] (n1)
  {\dlgActorA{Agent A}\quad\dlgTool{a2a\_list\_agents}\\[1pt]
   Lists reachable peers. \textbf{Agent B} listed with internet access.};
\node[rowA, below=3mm of n1] (n2)
  {\dlgActorA{Agent A $\rightarrow$ B}\quad\dlgTool{a2a\_send\_message}\\[1pt]
   Who won the 2026 FIFA World Cup?};
\node[work, below=3mm of n2] (n3)
  {\centering $\cdots$\; \emph{Agent B} \;$\cdots$\\[1pt]
   \raggedright tries web tool $\rightarrow$ \textbf{blocked}; no web access. Guess: \textbf{Argentina}};
\node[rowB, below=3mm of n3] (n4)
  {\dlgActorB{Agent B $\rightarrow$ A}\quad\dlgTool{a2a\_send\_message}\\[1pt]
   Web tool access is blocked. My answer is \textbf{Argentina}.};
\node[rowA, below=3mm of n4] (n5)
  {\dlgActorA{Agent A}\quad\dlgTool{a2a\_task\_complete}\\[1pt]
   Files answer as Argentina.};
\foreach \a/\b in {n1/n2,n2/n3,n3/n4,n4/n5}
  \draw[flow] (\a.south) -- (\b.north);
\end{tikzpicture}

